Secrecy Capacity-Memory Tradeoff of Erasure Broadcast Channels

This paper derives upper and lower bounds on the secrecy capacity-memory tradeoff of a wiretap erasure broadcast channel (BC) with Kw weak receivers and Ks strong receivers, where weak receivers, respectively strong receivers, have same erasure probabilities and cache sizes. The lower bounds are achieved by schemes that meticulously combine joint cache-channel coding with wiretap coding and key-aided one-time pads. The presented upper bound holds more generally for arbitrary degraded BCs and arbitrary cache sizes. When only weak receivers have cache memories, upper and lower bounds coincide for small and large cache memories, thus providing the exact secrecy capacity-memory tradeoff for this setup. The derived bounds allow to further conclude that the secrecy capacity is positive even when the eavesdropper is stronger than all the legitimate receivers with cache memories. Moreover, they show that the secrecy capacity-memory tradeoff can be significantly smaller than its non-secure counterpart, but it grows much faster when cache memories are small. The paper also presents a lower bound on the global secrecy capacity-memory tradeoff where one is allowed to optimize the cache assignment subject to a total cache budget. It is close to the best known lower bound without secrecy constraint. For small total cache budget, the global secrecy capacity-memory tradeoff is achieved by assigning all the available cache memory uniformly over all receivers if the eavesdropper is stronger than all legitimate receivers, and it is achieved by assigning the cache memory uniformly only over the weak receivers if the eavesdropper is weaker than the strong receivers.

==> secure_piggyback.tex <==

\begin{figure}[h!] \begin{center}
	\begin{tikzpicture} 
	\draw[thick] (0,0) rectangle (8,6);
	
	\draw (0,5) -- (8,5);	\draw (0,4) -- (8,4);	\draw (0,3) -- (8,3);
	\draw (0,2) -- (8,2);	\draw (0,1) -- (8,1);
	
	\draw (1,0) -- (1,6);	\draw (2,0) -- (2,6);	\draw (3,0) -- (3,6);	\draw (4,0) -- (4,6);
	\draw (5,0) -- (5,6);	\draw (6,0) -- (6,6);	\draw (7,0) -- (7,6);
	
	\draw[very thick,blue] (6,0) rectangle (7,6);
	\draw[very thick,blue] (0,4) rectangle (8,5);	
%	\draw[thick,blue] (6.4,4.2) circle (0.8mm);
%	\draw[blue,thick,->] (6.42,4.12) -- (6.9,3.5) -- (8.3,3.5); 
	%\node[right,blue] at (8.3,3.5) {$W_{d_1}^{(B2)} \oplus K_1$};
	\node[left,blue] at (0,4.5) {$\mathbf{W}_{\sec,\{1,2\}}^{(A)}$};
	\node[above,blue] at (6.5,6) {$W_{d_4,\{1,2\}}^{(B)}$};
\draw[ultra thick,magenta] (6,4) rectangle (7,5);
		\draw[magenta,thick,->] (7,4.65) -- (7.5,5.25) -- (8.3,5.25);
		\node[right,magenta] at (8.3,5.2) {{Wiretap bin corresponding}};
		\node[right,magenta] at (8.3,4.65) {to $\Big(\mathbf{W}_{\sec,\{1,2\}}^{(A)}, W_{d_4,\{1,2\}}^{(B)}\Big)$};% with $\lfloor 2^{nR^{(B2)}}\rfloor$ codewords}};}
	
	\draw[fill](0.2,0.2)circle(0.2mm);	\draw[fill](0.4,0.2)circle(0.2mm);
	\draw[fill](0.6,0.2)circle(0.2mm);	\draw[fill](0.8,0.2)circle(0.2mm);
	\draw[fill](0.2,0.6)circle(0.2mm);	\draw[fill](0.4,0.6)circle(0.2mm);
	\draw[fill](0.6,0.6)circle(0.2mm);	\draw[fill](0.8,0.6)circle(0.2mm);
	\draw[fill](0.25,0.4)circle(0.2mm);	\draw[fill](0.5,0.4)circle(0.2mm);	\draw[fill](0.75,0.4)circle(0.2mm);	
	\draw[fill](0.25,0.8)circle(0.2mm);	\draw[fill](0.5,0.8)circle(0.2mm);	\draw[fill](0.75,0.8)circle(0.2mm);			
	\draw[fill](0.2,1.2)circle(0.2mm);	\draw[fill](0.4,1.2)circle(0.2mm);
	\draw[fill](0.6,1.2)circle(0.2mm);	\draw[fill](0.8,1.2)circle(0.2mm);
	\draw[fill](0.2,1.6)circle(0.2mm);	\draw[fill](0.4,1.6)circle(0.2mm);
	\draw[fill](0.6,1.6)circle(0.2mm);	\draw[fill](0.8,1.6)circle(0.2mm);
	\draw[fill](0.25,1.4)circle(0.2mm);	\draw[fill](0.5,1.4)circle(0.2mm);	\draw[fill](0.75,1.4)circle(0.2mm);	
	\draw[fill](0.25,1.8)circle(0.2mm);	\draw[fill](0.5,1.8)circle(0.2mm);	\draw[fill](0.75,1.8)circle(0.2mm);			
	\draw[fill](0.2,2.2)circle(0.2mm);	\draw[fill](0.4,2.2)circle(0.2mm);
	\draw[fill](0.6,2.2)circle(0.2mm);	\draw[fill](0.8,2.2)circle(0.2mm);
	\draw[fill](0.2,2.6)circle(0.2mm);	\draw[fill](0.4,2.6)circle(0.2mm);
	\draw[fill](0.6,2.6)circle(0.2mm);	\draw[fill](0.8,2.6)circle(0.2mm);
	\draw[fill](0.25,2.4)circle(0.2mm);	\draw[fill](0.5,2.4)circle(0.2mm);	\draw[fill](0.75,2.4)circle(0.2mm);	
	\draw[fill](0.25,2.8)circle(0.2mm);	\draw[fill](0.5,2.8)circle(0.2mm);	\draw[fill](0.75,2.8)circle(0.2mm);		
	\draw[fill](0.2,3.2)circle(0.2mm);	\draw[fill](0.4,3.2)circle(0.2mm);
	\draw[fill](0.6,3.2)circle(0.2mm);	\draw[fill](0.8,3.2)circle(0.2mm);
	\draw[fill](0.2,3.6)circle(0.2mm);	\draw[fill](0.4,3.6)circle(0.2mm);
	\draw[fill](0.6,3.6)circle(0.2mm);	\draw[fill](0.8,3.6)circle(0.2mm);
	\draw[fill](0.25,3.4)circle(0.2mm);	\draw[fill](0.5,3.4)circle(0.2mm);	\draw[fill](0.75,3.4)circle(0.2mm);	
	\draw[fill](0.25,3.8)circle(0.2mm);	\draw[fill](0.5,3.8)circle(0.2mm);	\draw[fill](0.75,3.8)circle(0.2mm);		
	\draw[fill](0.2,4.2)circle(0.2mm);	\draw[fill](0.4,4.2)circle(0.2mm);
	\draw[fill](0.6,4.2)circle(0.2mm);	\draw[fill](0.8,4.2)circle(0.2mm);
	\draw[fill](0.2,4.6)circle(0.2mm);	\draw[fill](0.4,4.6)circle(0.2mm);
	\draw[fill](0.6,4.6)circle(0.2mm);	\draw[fill](0.8,4.6)circle(0.2mm);
	\draw[fill](0.25,4.4)circle(0.2mm);	\draw[fill](0.5,4.4)circle(0.2mm);	\draw[fill](0.75,4.4)circle(0.2mm);	
	\draw[fill](0.25,4.8)circle(0.2mm);	\draw[fill](0.5,4.8)circle(0.2mm);	\draw[fill](0.75,4.8)circle(0.2mm);			
	\draw[fill](0.2,5.2)circle(0.2mm);	\draw[fill](0.4,5.2)circle(0.2mm);
	\draw[fill](0.6,5.2)circle(0.2mm);	\draw[fill](0.8,5.2)circle(0.2mm);
	\draw[fill](0.2,5.6)circle(0.2mm);	\draw[fill](0.4,5.6)circle(0.2mm);
	\draw[fill](0.6,5.6)circle(0.2mm);	\draw[fill](0.8,5.6)circle(0.2mm);
	\draw[fill](0.25,5.4)circle(0.2mm); \draw[fill](0.5,5.4)circle(0.2mm);	\draw[fill](0.75,5.4)circle(0.2mm);
	\draw[fill](0.25,5.8)circle(0.2mm);	\draw[fill](0.5,5.8)circle(0.2mm);	\draw[fill](0.75,5.8)circle(0.2mm);	
	
	\draw[fill](1.2,0.2)circle(0.2mm);	\draw[fill](1.4,0.2)circle(0.2mm);
	\draw[fill](1.6,0.2)circle(0.2mm);	\draw[fill](1.8,0.2)circle(0.2mm);
	\draw[fill](1.2,0.6)circle(0.2mm);	\draw[fill](1.4,0.6)circle(0.2mm);
	\draw[fill](1.6,0.6)circle(0.2mm);	\draw[fill](1.8,0.6)circle(0.2mm);
	\draw[fill](1.25,0.4)circle(0.2mm);	\draw[fill](1.5,0.4)circle(0.2mm);	\draw[fill](1.75,0.4)circle(0.2mm);	
	\draw[fill](1.25,0.8)circle(0.2mm);	\draw[fill](1.5,0.8)circle(0.2mm);	\draw[fill](1.75,0.8)circle(0.2mm);			
	\draw[fill](1.2,1.2)circle(0.2mm);	\draw[fill](1.4,1.2)circle(0.2mm);
	\draw[fill](1.6,1.2)circle(0.2mm);	\draw[fill](1.8,1.2)circle(0.2mm);
	\draw[fill](1.2,1.6)circle(0.2mm);	\draw[fill](1.4,1.6)circle(0.2mm);
	\draw[fill](1.6,1.6)circle(0.2mm);	\draw[fill](1.8,1.6)circle(0.2mm);
	\draw[fill](1.25,1.4)circle(0.2mm);	\draw[fill](1.5,1.4)circle(0.2mm);	\draw[fill](1.75,1.4)circle(0.2mm);	
	\draw[fill](1.25,1.8)circle(0.2mm);	\draw[fill](1.5,1.8)circle(0.2mm);	\draw[fill](1.75,1.8)circle(0.2mm);			
	\draw[fill](1.2,2.2)circle(0.2mm);	\draw[fill](1.4,2.2)circle(0.2mm);
	\draw[fill](1.6,2.2)circle(0.2mm);	\draw[fill](1.8,2.2)circle(0.2mm);
	\draw[fill](1.2,2.6)circle(0.2mm);	\draw[fill](1.4,2.6)circle(0.2mm);
	\draw[fill](1.6,2.6)circle(0.2mm);	\draw[fill](1.8,2.6)circle(0.2mm);
	\draw[fill](1.25,2.4)circle(0.2mm);	\draw[fill](1.5,2.4)circle(0.2mm);	\draw[fill](1.75,2.4)circle(0.2mm);	
	\draw[fill](1.25,2.8)circle(0.2mm);	\draw[fill](1.5,2.8)circle(0.2mm);	\draw[fill](1.75,2.8)circle(0.2mm);		
	\draw[fill](1.2,3.2)circle(0.2mm);	\draw[fill](1.4,3.2)circle(0.2mm);
	\draw[fill](1.6,3.2)circle(0.2mm);	\draw[fill](1.8,3.2)circle(0.2mm);
	\draw[fill](1.2,3.6)circle(0.2mm);	\draw[fill](1.4,3.6)circle(0.2mm);
	\draw[fill](1.6,3.6)circle(0.2mm);	\draw[fill](1.8,3.6)circle(0.2mm);
	\draw[fill](1.25,3.4)circle(0.2mm);	\draw[fill](1.5,3.4)circle(0.2mm);	\draw[fill](1.75,3.4)circle(0.2mm);	
	\draw[fill](1.25,3.8)circle(0.2mm);	\draw[fill](1.5,3.8)circle(0.2mm);	\draw[fill](1.75,3.8)circle(0.2mm);		
	\draw[fill](1.2,4.2)circle(0.2mm);	\draw[fill](1.4,4.2)circle(0.2mm);
	\draw[fill](1.6,4.2)circle(0.2mm);	\draw[fill](1.8,4.2)circle(0.2mm);
	\draw[fill](1.2,4.6)circle(0.2mm);	\draw[fill](1.4,4.6)circle(0.2mm);
	\draw[fill](1.6,4.6)circle(0.2mm);	\draw[fill](1.8,4.6)circle(0.2mm);
	\draw[fill](1.25,4.4)circle(0.2mm);	\draw[fill](1.5,4.4)circle(0.2mm);	\draw[fill](1.75,4.4)circle(0.2mm);	
	\draw[fill](1.25,4.8)circle(0.2mm);	\draw[fill](1.5,4.8)circle(0.2mm);	\draw[fill](1.75,4.8)circle(0.2mm);			
	\draw[fill](1.2,5.2)circle(0.2mm);	\draw[fill](1.4,5.2)circle(0.2mm);
	\draw[fill](1.6,5.2)circle(0.2mm);	\draw[fill](1.8,5.2)circle(0.2mm);
	\draw[fill](1.2,5.6)circle(0.2mm);	\draw[fill](1.4,5.6)circle(0.2mm);
	\draw[fill](1.6,5.6)circle(0.2mm);	\draw[fill](1.8,5.6)circle(0.2mm);
	\draw[fill](1.25,5.4)circle(0.2mm);	\draw[fill](1.5,5.4)circle(0.2mm);	\draw[fill](1.75,5.4)circle(0.2mm);
	\draw[fill](1.25,5.8)circle(0.2mm);	\draw[fill](1.5,5.8)circle(0.2mm);	\draw[fill](1.75,5.8)circle(0.2mm);	
	
	\draw[fill](2.2,0.2)circle(0.2mm);	\draw[fill](2.4,0.2)circle(0.2mm);
	\draw[fill](2.6,0.2)circle(0.2mm);	\draw[fill](2.8,0.2)circle(0.2mm);
	\draw[fill](2.2,0.6)circle(0.2mm);	\draw[fill](2.4,0.6)circle(0.2mm);
	\draw[fill](2.6,0.6)circle(0.2mm);	\draw[fill](2.8,0.6)circle(0.2mm);
	\draw[fill](2.25,0.4)circle(0.2mm);	\draw[fill](2.5,0.4)circle(0.2mm);	\draw[fill](2.75,0.4)circle(0.2mm);	
	\draw[fill](2.25,0.8)circle(0.2mm);	\draw[fill](2.5,0.8)circle(0.2mm);	\draw[fill](2.75,0.8)circle(0.2mm);			
	\draw[fill](2.2,1.2)circle(0.2mm);	\draw[fill](2.4,1.2)circle(0.2mm);
	\draw[fill](2.6,1.2)circle(0.2mm);	\draw[fill](2.8,1.2)circle(0.2mm);
	\draw[fill](2.2,1.6)circle(0.2mm);	\draw[fill](2.4,1.6)circle(0.2mm);
	\draw[fill](2.6,1.6)circle(0.2mm);	\draw[fill](2.8,1.6)circle(0.2mm);
	\draw[fill](2.25,1.4)circle(0.2mm);	\draw[fill](2.5,1.4)circle(0.2mm);	\draw[fill](2.75,1.4)circle(0.2mm);	
	\draw[fill](2.25,1.8)circle(0.2mm);	\draw[fill](2.5,1.8)circle(0.2mm);	\draw[fill](2.75,1.8)circle(0.2mm);			
	\draw[fill](2.2,2.2)circle(0.2mm);	\draw[fill](2.4,2.2)circle(0.2mm);
	\draw[fill](2.6,2.2)circle(0.2mm);	\draw[fill](2.8,2.2)circle(0.2mm);
	\draw[fill](2.2,2.6)circle(0.2mm);	\draw[fill](2.4,2.6)circle(0.2mm);
	\draw[fill](2.6,2.6)circle(0.2mm);	\draw[fill](2.8,2.6)circle(0.2mm);
	\draw[fill](2.25,2.4)circle(0.2mm);	\draw[fill](2.5,2.4)circle(0.2mm);	\draw[fill](2.75,2.4)circle(0.2mm);	
	\draw[fill](2.25,2.8)circle(0.2mm);	\draw[fill](2.5,2.8)circle(0.2mm);	\draw[fill](2.75,2.8)circle(0.2mm);		
	\draw[fill](2.2,3.2)circle(0.2mm);	\draw[fill](2.4,3.2)circle(0.2mm);
	\draw[fill](2.6,3.2)circle(0.2mm);	\draw[fill](2.8,3.2)circle(0.2mm);
	\draw[fill](2.2,3.6)circle(0.2mm);	\draw[fill](2.4,3.6)circle(0.2mm);
	\draw[fill](2.6,3.6)circle(0.2mm);	\draw[fill](2.8,3.6)circle(0.2mm);
	\draw[fill](2.25,3.4)circle(0.2mm);	\draw[fill](2.5,3.4)circle(0.2mm);	\draw[fill](2.75,3.4)circle(0.2mm);	
	\draw[fill](2.25,3.8)circle(0.2mm);	\draw[fill](2.5,3.8)circle(0.2mm);	\draw[fill](2.75,3.8)circle(0.2mm);		
	\draw[fill](2.2,4.2)circle(0.2mm);	\draw[fill](2.4,4.2)circle(0.2mm);
	\draw[fill](2.6,4.2)circle(0.2mm);	\draw[fill](2.8,4.2)circle(0.2mm);
	\draw[fill](2.2,4.6)circle(0.2mm);	\draw[fill](2.4,4.6)circle(0.2mm);
	\draw[fill](2.6,4.6)circle(0.2mm);	\draw[fill](2.8,4.6)circle(0.2mm);
	\draw[fill](2.25,4.4)circle(0.2mm);	\draw[fill](2.5,4.4)circle(0.2mm);	\draw[fill](2.75,4.4)circle(0.2mm);	
	\draw[fill](2.25,4.8)circle(0.2mm);	\draw[fill](2.5,4.8)circle(0.2mm);	\draw[fill](2.75,4.8)circle(0.2mm);			
	\draw[fill](2.2,5.2)circle(0.2mm);	\draw[fill](2.4,5.2)circle(0.2mm);
	\draw[fill](2.6,5.2)circle(0.2mm);	\draw[fill](2.8,5.2)circle(0.2mm);
	\draw[fill](2.2,5.6)circle(0.2mm);	\draw[fill](2.4,5.6)circle(0.2mm);
	\draw[fill](2.6,5.6)circle(0.2mm);	\draw[fill](2.8,5.6)circle(0.2mm);
	\draw[fill](2.25,5.4)circle(0.2mm);	\draw[fill](2.5,5.4)circle(0.2mm);	\draw[fill](2.75,5.4)circle(0.2mm);
	\draw[fill](2.25,5.8)circle(0.2mm);	\draw[fill](2.5,5.8)circle(0.2mm);	\draw[fill](2.75,5.8)circle(0.2mm);	
	
	\draw[fill](3.2,0.2)circle(0.2mm);	\draw[fill](3.4,0.2)circle(0.2mm);
	\draw[fill](3.6,0.2)circle(0.2mm);	\draw[fill](3.8,0.2)circle(0.2mm);
	\draw[fill](3.2,0.6)circle(0.2mm);	\draw[fill](3.4,0.6)circle(0.2mm);
	\draw[fill](3.6,0.6)circle(0.2mm);	\draw[fill](3.8,0.6)circle(0.2mm);
	\draw[fill](3.25,0.4)circle(0.2mm);	\draw[fill](3.5,0.4)circle(0.2mm);	\draw[fill](3.75,0.4)circle(0.2mm);	
	\draw[fill](3.25,0.8)circle(0.2mm);	\draw[fill](3.5,0.8)circle(0.2mm);	\draw[fill](3.75,0.8)circle(0.2mm);			
	\draw[fill](3.2,1.2)circle(0.2mm);	\draw[fill](3.4,1.2)circle(0.2mm);
	\draw[fill](3.6,1.2)circle(0.2mm);	\draw[fill](3.8,1.2)circle(0.2mm);
	\draw[fill](3.2,1.6)circle(0.2mm);	\draw[fill](3.4,1.6)circle(0.2mm);
	\draw[fill](3.6,1.6)circle(0.2mm);	\draw[fill](3.8,1.6)circle(0.2mm);
	\draw[fill](3.25,1.4)circle(0.2mm);	\draw[fill](3.5,1.4)circle(0.2mm);	\draw[fill](3.75,1.4)circle(0.2mm);	
	\draw[fill](3.25,1.8)circle(0.2mm);	\draw[fill](3.5,1.8)circle(0.2mm);	\draw[fill](3.75,1.8)circle(0.2mm);			
	\draw[fill](3.2,2.2)circle(0.2mm);	\draw[fill](3.4,2.2)circle(0.2mm);
	\draw[fill](3.6,2.2)circle(0.2mm);	\draw[fill](3.8,2.2)circle(0.2mm);
	\draw[fill](3.2,2.6)circle(0.2mm);	\draw[fill](3.4,2.6)circle(0.2mm);
	\draw[fill](3.6,2.6)circle(0.2mm);	\draw[fill](3.8,2.6)circle(0.2mm);
	\draw[fill](3.25,2.4)circle(0.2mm);	\draw[fill](3.5,2.4)circle(0.2mm);	\draw[fill](3.75,2.4)circle(0.2mm);	
	\draw[fill](3.25,2.8)circle(0.2mm);	\draw[fill](3.5,2.8)circle(0.2mm);	\draw[fill](3.75,2.8)circle(0.2mm);		
	\draw[fill](3.2,3.2)circle(0.2mm);	\draw[fill](3.4,3.2)circle(0.2mm);
	\draw[fill](3.6,3.2)circle(0.2mm);	\draw[fill](3.8,3.2)circle(0.2mm);
	\draw[fill](3.2,3.6)circle(0.2mm);	\draw[fill](3.4,3.6)circle(0.2mm);
	\draw[fill](3.6,3.6)circle(0.2mm);	\draw[fill](3.8,3.6)circle(0.2mm);
	\draw[fill](3.25,3.4)circle(0.2mm);	\draw[fill](3.5,3.4)circle(0.2mm);	\draw[fill](3.75,3.4)circle(0.2mm);	
	\draw[fill](3.25,3.8)circle(0.2mm);	\draw[fill](3.5,3.8)circle(0.2mm);	\draw[fill](3.75,3.8)circle(0.2mm);		
	\draw[fill](3.2,4.2)circle(0.2mm);	\draw[fill](3.4,4.2)circle(0.2mm);
	\draw[fill](3.6,4.2)circle(0.2mm);	\draw[fill](3.8,4.2)circle(0.2mm);
	\draw[fill](3.2,4.6)circle(0.2mm);	\draw[fill](3.4,4.6)circle(0.2mm);
	\draw[fill](3.6,4.6)circle(0.2mm);	\draw[fill](3.8,4.6)circle(0.2mm);
	\draw[fill](3.25,4.4)circle(0.2mm);	\draw[fill](3.5,4.4)circle(0.2mm);	\draw[fill](3.75,4.4)circle(0.2mm);	
	\draw[fill](3.25,4.8)circle(0.2mm);	\draw[fill](3.5,4.8)circle(0.2mm);	\draw[fill](3.75,4.8)circle(0.2mm);			
	\draw[fill](3.2,5.2)circle(0.2mm);	\draw[fill](3.4,5.2)circle(0.2mm);
	\draw[fill](3.6,5.2)circle(0.2mm);	\draw[fill](3.8,5.2)circle(0.2mm);
	\draw[fill](3.2,5.6)circle(0.2mm);	\draw[fill](3.4,5.6)circle(0.2mm);
	\draw[fill](3.6,5.6)circle(0.2mm);	\draw[fill](3.8,5.6)circle(0.2mm);
	\draw[fill](3.25,5.4)circle(0.2mm);	\draw[fill](3.5,5.4)circle(0.2mm);	\draw[fill](3.75,5.4)circle(0.2mm);
	\draw[fill](3.25,5.8)circle(0.2mm);	\draw[fill](3.5,5.8)circle(0.2mm);	\draw[fill](3.75,5.8)circle(0.2mm);	
	
	\draw[fill](4.2,0.2)circle(0.2mm);	\draw[fill](4.4,0.2)circle(0.2mm);
	\draw[fill](4.6,0.2)circle(0.2mm);	\draw[fill](4.8,0.2)circle(0.2mm);
	\draw[fill](4.2,0.6)circle(0.2mm);	\draw[fill](4.4,0.6)circle(0.2mm);
	\draw[fill](4.6,0.6)circle(0.2mm);	\draw[fill](4.8,0.6)circle(0.2mm);
	\draw[fill](4.25,0.4)circle(0.2mm);	\draw[fill](4.5,0.4)circle(0.2mm);	\draw[fill](4.75,0.4)circle(0.2mm);	
	\draw[fill](4.25,0.8)circle(0.2mm);	\draw[fill](4.5,0.8)circle(0.2mm);	\draw[fill](4.75,0.8)circle(0.2mm);			
	\draw[fill](4.2,1.2)circle(0.2mm);	\draw[fill](4.4,1.2)circle(0.2mm);
	\draw[fill](4.6,1.2)circle(0.2mm);	\draw[fill](4.8,1.2)circle(0.2mm);
	\draw[fill](4.2,1.6)circle(0.2mm);	\draw[fill](4.4,1.6)circle(0.2mm);
	\draw[fill](4.6,1.6)circle(0.2mm);	\draw[fill](4.8,1.6)circle(0.2mm);
	\draw[fill](4.25,1.4)circle(0.2mm);	\draw[fill](4.5,1.4)circle(0.2mm);	\draw[fill](4.75,1.4)circle(0.2mm);	
	\draw[fill](4.25,1.8)circle(0.2mm);	\draw[fill](4.5,1.8)circle(0.2mm);	\draw[fill](4.75,1.8)circle(0.2mm);			
	\draw[fill](4.2,2.2)circle(0.2mm);	\draw[fill](4.4,2.2)circle(0.2mm);
	\draw[fill](4.6,2.2)circle(0.2mm);	\draw[fill](4.8,2.2)circle(0.2mm);
	\draw[fill](4.2,2.6)circle(0.2mm);	\draw[fill](4.4,2.6)circle(0.2mm);
	\draw[fill](4.6,2.6)circle(0.2mm);	\draw[fill](4.8,2.6)circle(0.2mm);
	\draw[fill](4.25,2.4)circle(0.2mm);	\draw[fill](4.5,2.4)circle(0.2mm);	\draw[fill](4.75,2.4)circle(0.2mm);	
	\draw[fill](4.25,2.8)circle(0.2mm);	\draw[fill](4.5,2.8)circle(0.2mm);	\draw[fill](4.75,2.8)circle(0.2mm);		
	\draw[fill](4.2,3.2)circle(0.2mm);	\draw[fill](4.4,3.2)circle(0.2mm);
	\draw[fill](4.6,3.2)circle(0.2mm);	\draw[fill](4.8,3.2)circle(0.2mm);
	\draw[fill](4.2,3.6)circle(0.2mm);	\draw[fill](4.4,3.6)circle(0.2mm);
	\draw[fill](4.6,3.6)circle(0.2mm);	\draw[fill](4.8,3.6)circle(0.2mm);
	\draw[fill](4.25,3.4)circle(0.2mm);	\draw[fill](4.5,3.4)circle(0.2mm);	\draw[fill](4.75,3.4)circle(0.2mm);	
	\draw[fill](4.25,3.8)circle(0.2mm);	\draw[fill](4.5,3.8)circle(0.2mm);	\draw[fill](4.75,3.8)circle(0.2mm);		
	\draw[fill](4.2,4.2)circle(0.2mm);	\draw[fill](4.4,4.2)circle(0.2mm);
	\draw[fill](4.6,4.2)circle(0.2mm);	\draw[fill](4.8,4.2)circle(0.2mm);
	\draw[fill](4.2,4.6)circle(0.2mm);	\draw[fill](4.4,4.6)circle(0.2mm);
	\draw[fill](4.6,4.6)circle(0.2mm);	\draw[fill](4.8,4.6)circle(0.2mm);
	\draw[fill](4.25,4.4)circle(0.2mm);	\draw[fill](4.5,4.4)circle(0.2mm);	\draw[fill](4.75,4.4)circle(0.2mm);	
	\draw[fill](4.25,4.8)circle(0.2mm);	\draw[fill](4.5,4.8)circle(0.2mm);	\draw[fill](4.75,4.8)circle(0.2mm);			
	\draw[fill](4.2,5.2)circle(0.2mm);	\draw[fill](4.4,5.2)circle(0.2mm);
	\draw[fill](4.6,5.2)circle(0.2mm);	\draw[fill](4.8,5.2)circle(0.2mm);
	\draw[fill](4.2,5.6)circle(0.2mm);	\draw[fill](4.4,5.6)circle(0.2mm);
	\draw[fill](4.6,5.6)circle(0.2mm);	\draw[fill](4.8,5.6)circle(0.2mm);
	\draw[fill](4.25,5.4)circle(0.2mm);	\draw[fill](4.5,5.4)circle(0.2mm);	\draw[fill](4.75,5.4)circle(0.2mm);
	\draw[fill](4.25,5.8)circle(0.2mm);	\draw[fill](4.5,5.8)circle(0.2mm);	\draw[fill](4.75,5.8)circle(0.2mm);	
	
	
	\draw[fill](5.2,0.2)circle(0.2mm);	\draw[fill](5.4,0.2)circle(0.2mm);
	\draw[fill](5.6,0.2)circle(0.2mm);	\draw[fill](5.8,0.2)circle(0.2mm);
	\draw[fill](5.2,0.6)circle(0.2mm);	\draw[fill](5.4,0.6)circle(0.2mm);
	\draw[fill](5.6,0.6)circle(0.2mm);	\draw[fill](5.8,0.6)circle(0.2mm);
	\draw[fill](5.25,0.4)circle(0.2mm);	\draw[fill](5.5,0.4)circle(0.2mm);	\draw[fill](5.75,0.4)circle(0.2mm);	
	\draw[fill](5.25,0.8)circle(0.2mm);	\draw[fill](5.5,0.8)circle(0.2mm);	\draw[fill](5.75,0.8)circle(0.2mm);			
	\draw[fill](5.2,1.2)circle(0.2mm);	\draw[fill](5.4,1.2)circle(0.2mm);
	\draw[fill](5.6,1.2)circle(0.2mm);	\draw[fill](5.8,1.2)circle(0.2mm);
	\draw[fill](5.2,1.6)circle(0.2mm);	\draw[fill](5.4,1.6)circle(0.2mm);
	\draw[fill](5.6,1.6)circle(0.2mm);	\draw[fill](5.8,1.6)circle(0.2mm);
	\draw[fill](5.25,1.4)circle(0.2mm);	\draw[fill](5.5,1.4)circle(0.2mm);	\draw[fill](5.75,1.4)circle(0.2mm);	
	\draw[fill](5.25,1.8)circle(0.2mm);	\draw[fill](5.5,1.8)circle(0.2mm);	\draw[fill](5.75,1.8)circle(0.2mm);			
	\draw[fill](5.2,2.2)circle(0.2mm);	\draw[fill](5.4,2.2)circle(0.2mm);
	\draw[fill](5.6,2.2)circle(0.2mm);	\draw[fill](5.8,2.2)circle(0.2mm);
	\draw[fill](5.2,2.6)circle(0.2mm);	\draw[fill](5.4,2.6)circle(0.2mm);
	\draw[fill](5.6,2.6)circle(0.2mm);	\draw[fill](5.8,2.6)circle(0.2mm);
	\draw[fill](5.25,2.4)circle(0.2mm);	\draw[fill](5.5,2.4)circle(0.2mm);	\draw[fill](5.75,2.4)circle(0.2mm);	
	\draw[fill](5.25,2.8)circle(0.2mm);	\draw[fill](5.5,2.8)circle(0.2mm);	\draw[fill](5.75,2.8)circle(0.2mm);		
	\draw[fill](5.2,3.2)circle(0.2mm);	\draw[fill](5.4,3.2)circle(0.2mm);
	\draw[fill](5.6,3.2)circle(0.2mm);	\draw[fill](5.8,3.2)circle(0.2mm);
	\draw[fill](5.2,3.6)circle(0.2mm);	\draw[fill](5.4,3.6)circle(0.2mm);
	\draw[fill](5.6,3.6)circle(0.2mm);	\draw[fill](5.8,3.6)circle(0.2mm);
	\draw[fill](5.25,3.4)circle(0.2mm);	\draw[fill](5.5,3.4)circle(0.2mm);	\draw[fill](5.75,3.4)circle(0.2mm);	
	\draw[fill](5.25,3.8)circle(0.2mm);	\draw[fill](5.5,3.8)circle(0.2mm);	\draw[fill](5.75,3.8)circle(0.2mm);		
	\draw[fill](5.2,4.2)circle(0.2mm);	\draw[fill](5.4,4.2)circle(0.2mm);
	\draw[fill](5.6,4.2)circle(0.2mm);	\draw[fill](5.8,4.2)circle(0.2mm);
	\draw[fill](5.2,4.6)circle(0.2mm);	\draw[fill](5.4,4.6)circle(0.2mm);
	\draw[fill](5.6,4.6)circle(0.2mm);	\draw[fill](5.8,4.6)circle(0.2mm);
	\draw[fill](5.25,4.4)circle(0.2mm);	\draw[fill](5.5,4.4)circle(0.2mm);	\draw[fill](5.75,4.4)circle(0.2mm);	
	\draw[fill](5.25,4.8)circle(0.2mm);	\draw[fill](5.5,4.8)circle(0.2mm);	\draw[fill](5.75,4.8)circle(0.2mm);			
	\draw[fill](5.2,5.2)circle(0.2mm);	\draw[fill](5.4,5.2)circle(0.2mm);
	\draw[fill](5.6,5.2)circle(0.2mm);	\draw[fill](5.8,5.2)circle(0.2mm);
	\draw[fill](5.2,5.6)circle(0.2mm);	\draw[fill](5.4,5.6)circle(0.2mm);
	\draw[fill](5.6,5.6)circle(0.2mm);	\draw[fill](5.8,5.6)circle(0.2mm);
	\draw[fill](5.25,5.4)circle(0.2mm);	\draw[fill](5.5,5.4)circle(0.2mm);	\draw[fill](5.75,5.4)circle(0.2mm);
	\draw[fill](5.25,5.8)circle(0.2mm);	\draw[fill](5.5,5.8)circle(0.2mm);	\draw[fill](5.75,5.8)circle(0.2mm);	
	
	\draw[fill](6.2,0.2)circle(0.2mm);	\draw[fill](6.4,0.2)circle(0.2mm);
	\draw[fill](6.6,0.2)circle(0.2mm);	\draw[fill](6.8,0.2)circle(0.2mm);
	\draw[fill](6.2,0.6)circle(0.2mm);	\draw[fill](6.4,0.6)circle(0.2mm);
	\draw[fill](6.6,0.6)circle(0.2mm);	\draw[fill](6.8,0.6)circle(0.2mm);
	\draw[fill](6.25,0.4)circle(0.2mm);	\draw[fill](6.5,0.4)circle(0.2mm);	\draw[fill](6.75,0.4)circle(0.2mm);	
	\draw[fill](6.25,0.8)circle(0.2mm);	\draw[fill](6.5,0.8)circle(0.2mm);	\draw[fill](6.75,0.8)circle(0.2mm);			
	\draw[fill](6.2,1.2)circle(0.2mm);	\draw[fill](6.4,1.2)circle(0.2mm);
	\draw[fill](6.6,1.2)circle(0.2mm);	\draw[fill](6.8,1.2)circle(0.2mm);
	\draw[fill](6.2,1.6)circle(0.2mm);	\draw[fill](6.4,1.6)circle(0.2mm);
	\draw[fill](5.6,1.6)circle(0.2mm);	\draw[fill](6.8,1.6)circle(0.2mm);
	\draw[fill](6.25,1.4)circle(0.2mm);	\draw[fill](6.5,1.4)circle(0.2mm);	\draw[fill](6.75,1.4)circle(0.2mm);	
	\draw[fill](6.25,1.8)circle(0.2mm);	\draw[fill](6.5,1.8)circle(0.2mm);	\draw[fill](6.75,1.8)circle(0.2mm);			
	\draw[fill](6.2,2.2)circle(0.2mm);	\draw[fill](6.4,2.2)circle(0.2mm);
	\draw[fill](6.6,2.2)circle(0.2mm);	\draw[fill](6.8,2.2)circle(0.2mm);
	\draw[fill](6.2,2.6)circle(0.2mm);	\draw[fill](6.4,2.6)circle(0.2mm);
	\draw[fill](6.6,2.6)circle(0.2mm);	\draw[fill](6.8,2.6)circle(0.2mm);
	\draw[fill](6.25,2.4)circle(0.2mm);	\draw[fill](6.5,2.4)circle(0.2mm);	\draw[fill](6.75,2.4)circle(0.2mm);	
	\draw[fill](6.25,2.8)circle(0.2mm);	\draw[fill](6.5,2.8)circle(0.2mm);	\draw[fill](6.75,2.8)circle(0.2mm);		
	\draw[fill](6.2,3.2)circle(0.2mm);	\draw[fill](6.4,3.2)circle(0.2mm);
	\draw[fill](6.6,3.2)circle(0.2mm);	\draw[fill](6.8,3.2)circle(0.2mm);
	\draw[fill](6.2,3.6)circle(0.2mm);	\draw[fill](6.4,3.6)circle(0.2mm);
	\draw[fill](6.6,3.6)circle(0.2mm);	\draw[fill](6.8,3.6)circle(0.2mm);
	\draw[fill](6.25,3.4)circle(0.2mm);	\draw[fill](6.5,3.4)circle(0.2mm);	\draw[fill](6.75,3.4)circle(0.2mm);	
	\draw[fill](6.25,3.8)circle(0.2mm);	\draw[fill](6.5,3.8)circle(0.2mm);	\draw[fill](6.75,3.8)circle(0.2mm);		
	\draw[fill](6.2,4.2)circle(0.2mm);	\draw[fill](6.4,4.2)circle(0.2mm);
	\draw[fill](6.6,4.2)circle(0.2mm);	\draw[fill](6.8,4.2)circle(0.2mm);
	\draw[fill](6.2,4.6)circle(0.2mm);	\draw[fill](6.4,4.6)circle(0.2mm);
	\draw[fill](6.6,4.6)circle(0.2mm);	\draw[fill](6.8,4.6)circle(0.2mm);
	\draw[fill](6.25,4.4)circle(0.2mm);	\draw[fill](6.5,4.4)circle(0.2mm);	\draw[fill](6.75,4.4)circle(0.2mm);	
	\draw[fill](6.25,4.8)circle(0.2mm);	\draw[fill](6.5,4.8)circle(0.2mm);	\draw[fill](6.75,4.8)circle(0.2mm);			
	\draw[fill](6.2,5.2)circle(0.2mm);	\draw[fill](6.4,5.2)circle(0.2mm);
	\draw[fill](6.6,5.2)circle(0.2mm);	\draw[fill](6.8,5.2)circle(0.2mm);
	\draw[fill](6.2,5.6)circle(0.2mm);	\draw[fill](6.4,5.6)circle(0.2mm);
	\draw[fill](6.6,5.6)circle(0.2mm);	\draw[fill](6.8,5.6)circle(0.2mm);
	\draw[fill](6.25,5.4)circle(0.2mm);	\draw[fill](6.5,5.4)circle(0.2mm);	\draw[fill](6.75,5.4)circle(0.2mm);
	\draw[fill](6.25,5.8)circle(0.2mm);	\draw[fill](6.5,5.8)circle(0.2mm);	\draw[fill](6.75,5.8)circle(0.2mm);	
	
	\draw[fill](7.2,0.2)circle(0.2mm);	\draw[fill](7.4,0.2)circle(0.2mm);
	\draw[fill](7.6,0.2)circle(0.2mm);	\draw[fill](7.8,0.2)circle(0.2mm);
	\draw[fill](7.2,0.6)circle(0.2mm);	\draw[fill](7.4,0.6)circle(0.2mm);
	\draw[fill](7.6,0.6)circle(0.2mm);	\draw[fill](7.8,0.6)circle(0.2mm);
	\draw[fill](7.25,0.4)circle(0.2mm);	\draw[fill](7.5,0.4)circle(0.2mm);	\draw[fill](7.75,0.4)circle(0.2mm);	
	\draw[fill](7.25,0.8)circle(0.2mm);	\draw[fill](7.5,0.8)circle(0.2mm);	\draw[fill](7.75,0.8)circle(0.2mm);			
	\draw[fill](7.2,1.2)circle(0.2mm);	\draw[fill](7.4,1.2)circle(0.2mm);
	\draw[fill](7.6,1.2)circle(0.2mm);	\draw[fill](7.8,1.2)circle(0.2mm);
	\draw[fill](7.2,1.6)circle(0.2mm);	\draw[fill](7.4,1.6)circle(0.2mm);
	\draw[fill](7.6,1.6)circle(0.2mm);	\draw[fill](7.8,1.6)circle(0.2mm);
	\draw[fill](7.25,1.4)circle(0.2mm);	\draw[fill](7.5,1.4)circle(0.2mm);	\draw[fill](7.75,1.4)circle(0.2mm);	
	\draw[fill](7.25,1.8)circle(0.2mm);	\draw[fill](7.5,1.8)circle(0.2mm);	\draw[fill](7.75,1.8)circle(0.2mm);			
	\draw[fill](7.2,2.2)circle(0.2mm);	\draw[fill](7.4,2.2)circle(0.2mm);
	\draw[fill](7.6,2.2)circle(0.2mm);	\draw[fill](7.8,2.2)circle(0.2mm);
	\draw[fill](7.2,2.6)circle(0.2mm);	\draw[fill](7.4,2.6)circle(0.2mm);
	\draw[fill](7.6,2.6)circle(0.2mm);	\draw[fill](7.8,2.6)circle(0.2mm);
	\draw[fill](7.25,2.4)circle(0.2mm);	\draw[fill](7.5,2.4)circle(0.2mm);	\draw[fill](7.75,2.4)circle(0.2mm);	
	\draw[fill](7.25,2.8)circle(0.2mm);	\draw[fill](7.5,2.8)circle(0.2mm);	\draw[fill](7.75,2.8)circle(0.2mm);		
	\draw[fill](7.2,3.2)circle(0.2mm);	\draw[fill](7.4,3.2)circle(0.2mm);
	\draw[fill](7.6,3.2)circle(0.2mm);	\draw[fill](7.8,3.2)circle(0.2mm);
	\draw[fill](7.2,3.6)circle(0.2mm);	\draw[fill](7.4,3.6)circle(0.2mm);
	\draw[fill](7.6,3.6)circle(0.2mm);	\draw[fill](7.8,3.6)circle(0.2mm);
	\draw[fill](7.25,3.4)circle(0.2mm);	\draw[fill](7.5,3.4)circle(0.2mm);	\draw[fill](7.75,3.4)circle(0.2mm);	
	\draw[fill](7.25,3.8)circle(0.2mm);	\draw[fill](7.5,3.8)circle(0.2mm);	\draw[fill](7.75,3.8)circle(0.2mm);		
	\draw[fill](7.2,4.2)circle(0.2mm);	\draw[fill](7.4,4.2)circle(0.2mm);
	\draw[fill](7.6,4.2)circle(0.2mm);	\draw[fill](7.8,4.2)circle(0.2mm);
	\draw[fill](7.2,4.6)circle(0.2mm);	\draw[fill](7.4,4.6)circle(0.2mm);
	\draw[fill](7.6,4.6)circle(0.2mm);	\draw[fill](7.8,4.6)circle(0.2mm);
	\draw[fill](7.25,4.4)circle(0.2mm);	\draw[fill](7.5,4.4)circle(0.2mm);	\draw[fill](7.75,4.4)circle(0.2mm);	
	\draw[fill](7.25,4.8)circle(0.2mm);	\draw[fill](7.5,4.8)circle(0.2mm);	\draw[fill](7.75,4.8)circle(0.2mm);			
	\draw[fill](7.2,5.2)circle(0.2mm);	\draw[fill](7.4,5.2)circle(0.2mm);
	\draw[fill](7.6,5.2)circle(0.2mm);	\draw[fill](7.8,5.2)circle(0.2mm);
	\draw[fill](7.2,5.6)circle(0.2mm);	\draw[fill](7.4,5.6)circle(0.2mm);
	\draw[fill](7.6,5.6)circle(0.2mm);	\draw[fill](7.8,5.6)circle(0.2mm);
	\draw[fill](7.25,5.4)circle(0.2mm);	\draw[fill](7.5,5.4)circle(0.2mm);	\draw[fill](7.75,5.4)circle(0.2mm);
	\draw[fill](7.25,5.8)circle(0.2mm);	\draw[fill](7.5,5.8)circle(0.2mm);	\draw[fill](7.75,5.8)circle(0.2mm);	
	
	\end{tikzpicture}
	\caption{Secure piggyback codebook with subcodebooks arranged in an array. Dots indicate codewords.} \label{fig:piggy} 
\end{center}
\end{figure}


